Kolpona: An Agentic Framework with Gradient-Free Neuron Programming for RTL Generation

Open-weight large language models (LLMs) for register-transfer level (RTL) design are usually improved by fine-tuning on curated Verilog corpora, which needs large sets of verified designs and GPU training. We present Kolpona, an agentic framework that improves such models without gradient training. Its first component is neuron programming, a new form of weight-space programming (WSP) that writes single neurons in closed form into the weights to remove failure habits found on practice tasks, and keeps each edit only when testbench results on fresh tasks favour it. At inference time, tool-using agents propose designs, and a label-free selection stage delivers one design per task from the specification, the candidates and their simulations alone. On Qwen3.5-4B, edits to 16 neurons raise the VerilogEval v2 pass@1 of the model alone from 31.7% to 55.4%, and the full framework reaches 77.6%. On Qwen3.8-27B, Kolpona lifts pass@1 from 73.1% to 94.9% on VerilogEval v2 and from 66.0% to 92.0% on RTLLM v2.1 on a single 32 GB GPU, above every published system in our comparison. The RTL edits also carry over to Python and raise the pass@1 of the 4B model alone from 84.8% to 91.5% on HumanEval+ and from 67.7% to 77.5% on MBPP+.

==> figures/fig_compare.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \newcommand{\cell}[5]{%
    \ifdim #3 pt<0pt
      \path[draw=kred!70, densely dashed, line width=0.5pt, rounded corners=0.8pt] (#1,#2-0.09) rectangle (#1+0.95,#2+0.09);
      \node[anchor=west, inner sep=0pt, font=\figfontS, text=kred!80!black] at (#1+1.02,#2) {TBD};
    \else
      \pgfmathsetmacro{\w}{#3*#5}
      \path[kind#4, rounded corners=0.8pt] (#1,#2-0.09) rectangle (#1+\w,#2+0.09);
      \node[anchor=west, inner sep=0pt, val#4] at (#1+\w+0.06,#2) {#3};
    \fi}
  \newcommand{\colhead}[7]{%
    \node[anchor=south west, inner sep=0pt] at (#1,#2) {\figfontT #3\hspace{1.2mm}{\figfontS\mdseries\color{kmuted}#4}};
    \foreach \t in {25,50,75} { \draw[kgrid, line width=0.4pt] (#1+\t*#7,#5) -- (#1+\t*#7,#6); }
    \draw[kaxis, line width=0.5pt] (#1,#5) -- (#1,#6);}
  \def\dy{0.27}    %
  \def\sc{0.030}   %
  \def\cw{3.62}    %
  \def\nr{17}      %
  \pgfmathsetmacro{\bot}{0.02-\dy*\nr}
  \colhead{0}{0.2}{VerilogEval v2}{156 tasks}{0.06}{\bot}{\sc}
  \colhead{\cw}{0.2}{RTLLM v2.1}{50 designs}{0.06}{\bot}{\sc}
  \colhead{2*\cw}{0.2}{ChipBench}{30 tasks}{0.06}{\bot}{\sc}
  \colhead{3*\cw}{0.2}{CVDP cid003}{78 problems}{0.06}{\bot}{\sc}
  \foreach \n/\a/\b/\c/\d/\k [count=\i] in {
      \sys{}/94.9/92.0/66.7/59.0/A,
      Claude Opus 4.7/86.9/64.8/31.3/42.8/P,
      GPT-5.5/84.7/63.2/30.7/44.0/P,
      ChipMATE-Agents-9B/80.1/75.8/36.7/40.4/P,
      \sysmini{}/77.6/64.0/30.0/32.1/B,
      DeepSeek-R1/77.5/64.7/26.7/27.7/P,
      ChipMATE-Verilog-9B/75.3/71.9/30.0/28.1/P,
      ChipMATE-Agents-4B/75.0/74.6/33.3/32.1/P,
      Qwen3.8-27B (base model)/73.1/66.0/56.7/37.2/a,
      CodeV-R1/68.8/68.0/30.0/26.8/P,
      DeepSeek-Coder/68.5/57.6/16.7/22.3/P,
      ChipMATE-Verilog-4B/67.4/68.0/26.7/24.7/P,
      DeepSeek-V4/67.3/58.8/18.0/21.5/P,
      CodeV-R1 (distilled)/65.2/57.2/13.3/26.2/P,
      GPT-4o/64.1/56.5/20.0/39.0/P,
      Qwen3.5-9B/48.5/36.1/13.3/13.3/P,
      Qwen3.5-4B (base model)/31.7/19.0/11.7/9.0/b} {
    \pgfmathsetmacro{\y}{0.02-\dy*(\i-0.5)}
    \node[anchor=east, inner sep=0pt, name\k] at (-0.08,\y) {\n};
    \cell{0}{\y}{\a}{\k}{\sc}
    \cell{\cw}{\y}{\b}{\k}{\sc}
    \cell{2*\cw}{\y}{\c}{\k}{\sc}
    \cell{3*\cw}{\y}{\d}{\k}{\sc}
  }
  \begin{scope}[shift={(-2.55,0.9)}]
    \path[kindA, rounded corners=0.8pt] (0,-0.09) rectangle (0.42,0.09);
    \node[anchor=west, font=\figfontS, text=kink] at (0.47,0) {\sys{}};
    \path[kindB, rounded corners=0.8pt] (1.75,-0.09) rectangle (2.17,0.09);
    \node[anchor=west, font=\figfontS, text=kink] at (2.22,0) {\sysmini{}};
    \path[kinda, rounded corners=0.8pt] (4.15,-0.09) rectangle (4.36,0.09);
    \path[kindb, rounded corners=0.8pt] (4.4,-0.09) rectangle (4.61,0.09);
    \node[anchor=west, font=\figfontS, text=kink] at (4.66,0) {their base models in our runs, one answer without tools};
    \path[kindP, rounded corners=0.8pt] (10.6,-0.09) rectangle (11.02,0.09);
    \node[anchor=west, font=\figfontS, text=kink] at (11.07,0) {published score};
  \end{scope}
\end{tikzpicture}


==> figures/fig_general.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \def\bs{0.032}   %
  \def\na{14}      %
  \def\pa{0.27}    %
  \def\nb{10}      %
  \pgfmathsetmacro{\top}{-0.115}
  \pgfmathsetmacro{\bot}{\top-\na*\pa}
  \pgfmathsetmacro{\pb}{\na*\pa/\nb}
  \node[anchor=south west, inner sep=0pt] at (-2.62,0.12) {\figfontT (a)\hspace{1mm}LiveCodeBench v6, recent\hspace{1mm}{\figfontS\mdseries\color{kmuted}131 problems}};
  \foreach \t in {25,50,75} { \draw[kgrid, line width=0.4pt] (\t*\bs,-0.02) -- (\t*\bs,\bot); }
  \draw[kaxis, line width=0.5pt] (0,-0.02) -- (0,\bot);
  \foreach \n/\v/\k [count=\i] in {o4-mini (high)/77.1/P, GPT-OSS-20B/74.6/P, Gemini 2.5 Pro/72.5/P, DeepSeek-R1-0528/68.7/P,
      Qwen3-30B-A3B (thinking)/66.0/P, Qwen3.5-9B/65.6/P, OpenReasoning-Nemotron-32B/65.6/P, \sysmini{}/63.4/B,
      Gemini 2.5 Flash/59.5/P, Qwen3.5-4B (base model)/55.8/b, Qwen3-235B-A22B/55.7/P, Qwen3-4B (thinking)/55.2/P,
      Claude Opus 4 (thinking)/48.9/P, GPT-4o/29.5/P} {
    \pgfmathsetmacro{\y}{\top-\pa*(\i-0.5)}
    \pgfmathsetmacro{\w}{\v*\bs}
    \node[anchor=east, inner sep=0pt, name\k] at (-0.08,\y) {\n};
    \path[kind\k, rounded corners=0.8pt] (0,\y-0.09) rectangle (\w,\y+0.09);
    \node[anchor=west, inner sep=0pt, val\k] at (\w+0.06,\y) {\v};
  }
  \def\xh{6.75}    %
  \def\xm{10.75}   %
  \node[anchor=south west, inner sep=0pt] at (4.2,0.12) {\figfontT (b)\hspace{1mm}EvalPlus};
  \node[anchor=south west, inner sep=0pt] at (\xh,0.12) {\figfontT HumanEval+\hspace{1mm}{\figfontS\mdseries\color{kmuted}164 problems}};
  \node[anchor=south west, inner sep=0pt] at (\xm,0.12) {\figfontT MBPP+\hspace{1mm}{\figfontS\mdseries\color{kmuted}378 problems}};
  \foreach \x in {\xh,\xm} {
    \foreach \t in {25,50,75} { \draw[kgrid, line width=0.4pt] (\x+\t*\bs,-0.02) -- (\x+\t*\bs,\bot); }
    \draw[kaxis, line width=0.5pt] (\x,-0.02) -- (\x,\bot);
  }
  \foreach \n/\h/\m/\k [count=\i] in {\sysmini{}/91.5/80.2/B,
      o1-preview/89.0/80.2/P, o1-mini/89.0/78.8/P, GPT-4o/87.2/72.2/P, Qwen2.5-Coder-32B/87.2/77.0/P,
      DeepSeek-V3/86.6/73.0/P, Qwen3.5-4B (base model)/84.8/67.7/b, Claude 3.5 Sonnet/81.7/74.3/P, OpenCoder-8B/77.4/71.4/P, Llama-3.1-8B/62.8/55.6/P} {
    \pgfmathsetmacro{\y}{\top-\pb*(\i-0.5)}
    \pgfmathsetmacro{\wh}{\h*\bs}
    \pgfmathsetmacro{\wm}{\m*\bs}
    \node[anchor=east, inner sep=0pt, name\k] at (\xh-0.08,\y) {\n};
    \path[kind\k, rounded corners=0.8pt] (\xh,\y-0.098) rectangle (\xh+\wh,\y+0.098);
    \node[anchor=west, inner sep=0pt, val\k] at (\xh+\wh+0.06,\y) {\h};
    \path[kind\k, rounded corners=0.8pt] (\xm,\y-0.098) rectangle (\xm+\wm,\y+0.098);
    \node[anchor=west, inner sep=0pt, val\k] at (\xm+\wm+0.06,\y) {\m};
  }
\end{tikzpicture}


==> figures/fig_ladder.tex <==
\begin{tikzpicture}
\pgfplotsset{
  ladder/.style={
    scale only axis, width=6.95cm, height=3.75cm, clip=false,
    axis x line*=bottom, axis y line*=left, y axis line style={draw=none}, x axis line style={draw=kaxis, line width=0.5pt},
    tick style={draw=none}, ymajorgrids, grid style={draw=kgrid, line width=0.4pt},
    yticklabel style={font=\figfontS, text=kmuted}, yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
    xticklabel style={font=\figfontS, text=kinkb, align=center}, set layers,
  },
}
\newcommand{\lval}[4]{\node[font=\figfontS\bfseries, text=kink, anchor=#4, inner sep=2.2pt] at (axis cs:#1,#2) {#3};}
\newcommand{\lvalb}[4]{\node[font=\figfontS, text=kinkb, anchor=#4, inner sep=2.4pt] at (axis cs:#1,#2) {#3};}
\begin{axis}[ladder, name=big, ymin=60, ymax=100, xmin=0.45, xmax=7.55,
    ytick={60,70,80,90,100}, xtick={1,...,7},
    xticklabels={{base\\model},{one\\agent},{vote},{+ long\\runs},{+ duels},{+ directed\\runs and\\examples},{some\\agent\\correct}}]
  \begin{pgfonlayer}{axis background}
  \fill[kink!3] (axis cs:0.45,60) rectangle (axis cs:1.5,100);
  \fill[kblue!6] (axis cs:1.5,60) rectangle (axis cs:2.5,100);
  \fill[kblue!12] (axis cs:2.5,60) rectangle (axis cs:6.5,100);
  \end{pgfonlayer}
  \node[font=\figfontS, text=kmuted, anchor=south] at (axis cs:0.975,100) {model};
  \node[font=\figfontS, text=kblue!80!black, anchor=south] at (axis cs:2,100) {agents};
  \node[font=\figfontS, text=kblue!80!black, anchor=south] at (axis cs:4.5,100) {label-free selection};
  \node[font=\figfontS, text=kmuted, anchor=south] at (axis cs:7.02,100) {ceiling};
  \draw[kblue!55, line width=0.6pt, densely dotted] (axis cs:6,94.9) -- (axis cs:7,96.2);
  \draw[kblue!55, line width=0.6pt, densely dotted] (axis cs:6,92.0) -- (axis cs:7,96.0);
  \addplot[kblue!62, line width=1.1pt, densely dashed, mark=square*, mark size=1.7pt,
           mark options={solid, fill=white, draw=kblue!75, line width=0.8pt}]
    coordinates {(1,66.0) (2,80.8) (3,84.0) (4,84.0) (5,88.0) (6,92.0)};
  \addplot[kblue, line width=1.4pt, mark=*, mark size=1.9pt, mark options={fill=kblue, draw=white, line width=0.6pt}]
    coordinates {(1,73.1) (2,85.3) (3,89.1) (4,89.7) (5,91.7) (6,94.9)};
  \addplot[only marks, mark=diamond*, mark size=2.4pt, mark options={fill=white, draw=kblue, line width=0.8pt}]
    coordinates {(7,96.1)};
  \lval{1}{73.1}{73.1}{south east} \lval{2}{85.3}{85.3}{south east} \lval{3}{89.1}{89.1}{south}
  \lval{4}{89.7}{89.7}{south} \lval{5}{91.7}{91.7}{south} \lval{6}{94.9}{94.9}{south east}
  \lvalb{1}{66.0}{66.0}{north west} \lvalb{2}{80.8}{80.8}{north west} \lvalb{3}{84.0}{84.0}{north}
  \lvalb{4}{84.0}{84.0}{north} \lvalb{5}{88.0}{88.0}{north west} \lvalb{6}{92.0}{92.0}{north west}
  \node[font=\figfontS, text=kinkb, anchor=west, inner sep=3.6pt, align=left] at (axis cs:7,96.1) {96.2\\96.0};
  \draw[kblue, line width=1.4pt] (axis cs:4.35,71.2) -- (axis cs:4.95,71.2);
  \path[fill=kblue, draw=white, line width=0.6pt] (axis cs:4.65,71.2) circle[radius=1.9pt];
  \node[font=\figfontS, text=kink, anchor=west, inner sep=2pt] at (axis cs:5.0,71.2) {VerilogEval v2};
  \draw[kblue!62, line width=1.1pt, densely dashed] (axis cs:4.35,66.4) -- (axis cs:4.95,66.4);
  \path[fill=white, draw=kblue!75, line width=0.8pt] ($(axis cs:4.65,66.4)+(-1.7pt,-1.7pt)$) rectangle ($(axis cs:4.65,66.4)+(1.7pt,1.7pt)$);
  \node[font=\figfontS, text=kink, anchor=west, inner sep=2pt] at (axis cs:5.0,66.4) {RTLLM v2.1};
  \node[anchor=south west, inner sep=0pt] at ($(axis description cs:0,1)+(0cm,0.42cm)$) {\figfontT \sys{}\hspace{1.2mm}{\figfontS\mdseries\color{kmuted}Qwen3.8-27B, pass@1 (\%)}};
\end{axis}
\begin{axis}[ladder, at={(big.east)}, anchor=west, xshift=1.25cm, ymin=10, ymax=90, xmin=0.45, xmax=6.55,
    ytick={20,40,60,80}, xtick={1,...,6},
    xticklabels={{base\\model},{+ weight\\edits},{one\\agent},{vote},{+ unanimous\\judgement},{some\\agent\\correct}}]
  \begin{pgfonlayer}{axis background}
  \fill[korange!14] (axis cs:0.45,10) rectangle (axis cs:2.5,90);
  \fill[korange!6] (axis cs:2.5,10) rectangle (axis cs:3.5,90);
  \fill[korange!14] (axis cs:3.5,10) rectangle (axis cs:5.5,90);
  \end{pgfonlayer}
  \node[font=\figfontS, text=korange!75!black, anchor=south] at (axis cs:1.5,90) {neuron programming};
  \node[font=\figfontS, text=korange!75!black, anchor=south] at (axis cs:3,90) {agents};
  \node[font=\figfontS, text=korange!75!black, anchor=south] at (axis cs:4.5,90) {label-free selection};
  \node[font=\figfontS, text=kmuted, anchor=south] at (axis cs:6.02,90) {ceiling};
  \draw[korange!60, line width=0.6pt, densely dotted] (axis cs:5,77.6) -- (axis cs:6,82.1);
  \draw[korange!60, line width=0.6pt, densely dotted] (axis cs:5,64.0) -- (axis cs:6,80.0);
  \addplot[korange!62, line width=1.1pt, densely dashed, mark=square*, mark size=1.7pt,
           mark options={solid, fill=white, draw=korange!80, line width=0.8pt}]
    coordinates {(1,19.0) (2,38.0) (3,51.2) (4,66.0) (5,64.0)};
  \addplot[korange, line width=1.4pt, mark=*, mark size=1.9pt, mark options={fill=korange, draw=white, line width=0.6pt}]
    coordinates {(1,31.7) (2,55.4) (3,62.5) (4,76.9) (5,77.6)};
  \addplot[only marks, mark=diamond*, mark size=2.4pt, mark options={fill=white, draw=korange, line width=0.8pt}]
    coordinates {(6,82.1) (6,80.0)};
  \lval{1}{31.7}{31.7}{north west} \lval{2}{55.4}{55.4}{south east} \lval{3}{62.5}{62.5}{south east}
  \lval{4}{76.9}{76.9}{south} \lval{5}{77.6}{77.6}{south}
  \lvalb{1}{19.0}{19.0}{north west} \lvalb{2}{38.0}{38.0}{north west} \lvalb{3}{51.2}{51.2}{north west} \lvalb{4}{66.0}{66.0}{north west} \lvalb{5}{64.0}{64.0}{north}
  \node[font=\figfontS, text=kinkb, anchor=west, inner sep=3.2pt] at (axis cs:6,83.6) {82.1};
  \node[font=\figfontS, text=kinkb, anchor=west, inner sep=3.2pt] at (axis cs:6,78.4) {80.0};
  \draw[korange, line width=1.4pt] (axis cs:4.05,36.6) -- (axis cs:4.55,36.6);
  \path[fill=korange, draw=white, line width=0.6pt] (axis cs:4.3,36.6) circle[radius=1.9pt];
  \node[font=\figfontS, text=kink, anchor=west, inner sep=2pt] at (axis cs:4.6,36.6) {VerilogEval v2};
  \draw[korange!62, line width=1.1pt, densely dashed] (axis cs:4.05,28.2) -- (axis cs:4.55,28.2);
  \path[fill=white, draw=korange!80, line width=0.8pt] ($(axis cs:4.3,28.2)+(-1.7pt,-1.7pt)$) rectangle ($(axis cs:4.3,28.2)+(1.7pt,1.7pt)$);
  \node[font=\figfontS, text=kink, anchor=west, inner sep=2pt] at (axis cs:4.6,28.2) {RTLLM v2.1};
  \node[anchor=south west, inner sep=0pt] at ($(axis description cs:0,1)+(0cm,0.42cm)$) {\figfontT \sysmini{}\hspace{1.2mm}{\figfontS\mdseries\color{kmuted}Qwen3.5-4B, pass@1 (\%)}};
\end{axis}
\end{tikzpicture}


==> figures/fig_overview.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
    lbl/.style={font=\figfontT, text=kink, anchor=north, inner sep=0pt, align=center},
    sub/.style={font=\figfontS, text=kmuted, anchor=north, inner sep=0pt, align=center},
    flow/.style={-{Latex[length=2mm,width=1.8mm]}, line width=0.9pt, draw=#1},
    tool/.style={font=\figfontS, text=kink, fill=kblue!10, draw=kblue!45, line width=0.4pt, rounded corners=1.8pt,
                 inner xsep=2.2pt, inner ysep=1.5pt, anchor=center}]
  \def\icon{\fontsize{12.5}{12.5}\selectfont}
  \def\iconS{\fontsize{8.6}{8.6}\selectfont}
  \newcommand{\kb}[6]{%
    \node[circle, minimum size=0.86cm, inner sep=0pt, fill=#3, text=white, font=\icon] at (#1,#2) {#4};
    \node[lbl] at (#1,#2-0.55) {#5};
    \node[sub] at (#1,#2-0.86) {#6};}
  \path[fill=kviolet!7, rounded corners=5pt] (0,2.95) rectangle (17.1,5.55);
  \path[fill=kaqua!8, rounded corners=5pt] (0,0) rectangle (17.1,2.5);
  \path[fill=kviolet, rounded corners=5pt] (0,2.95) rectangle (0.72,5.55);
  \path[fill=kviolet] (0.4,2.95) rectangle (0.72,5.55);
  \path[fill=kaqua!75!black, rounded corners=5pt] (0,0) rectangle (0.72,2.5);
  \path[fill=kaqua!75!black] (0.4,0) rectangle (0.72,2.5);
  \node[rotate=90, text=white, align=center, inner sep=0pt] at (0.36,4.25)
    {{\figfontT WEIGHT EDITING}\\[-0.5pt]{\figfontS once per model}};
  \node[rotate=90, text=white, align=center, inner sep=0pt] at (0.36,1.25)
    {{\figfontT INFERENCE}\\[-0.5pt]{\figfontS agents, per task}};
  \kb{1.75}{4.72}{kinkb}{\faBrain}{Base LLM}{open weights}
  \kb{4.15}{4.72}{kviolet!85}{\faSearch}{Diagnose}{failures on\\practice tasks}
  \kb{6.55}{4.72}{kviolet!85}{\faCrosshairs}{Find trigger}{where a habit\\starts}
  \kb{8.95}{4.72}{kviolet!85}{\faPen}{Write neuron}{closed form,\\one neuron}
  \kb{11.35}{4.72}{kviolet!85}{\faFlask}{Paired test}{fresh tasks,\\same seeds}
  \foreach \xa/\xb in {2.23/3.67, 4.63/6.07, 7.03/8.47, 9.43/10.87} { \draw[flow=kviolet!70] (\xa,4.72) -- (\xb,4.72); }
  \draw[flow=kviolet!70] (11.83,4.72) -- (14.98,4.72);
  \node[circle, minimum size=0.44cm, inner sep=0pt, fill=kaqua!80!black, text=white, font=\iconS] at (13.4,4.72) {\faCheck};
  \node[font=\figfontS, text=kaqua!45!black, anchor=south, inner sep=2pt] at (13.4,4.95) {keep};
  \node[circle, minimum size=1.06cm, inner sep=0pt, fill=kviolet, text=white, font=\fontsize{15}{15}\selectfont] at (15.6,4.72) {\faBrain};
  \node[circle, minimum size=0.4cm, inner sep=0pt, fill=kyellow, draw=white, line width=0.9pt, text=white, font=\fontsize{7.5}{7.5}\selectfont] at (15.98,5.1) {\faBolt};
  \node[lbl] at (15.6,4.06) {Edited LLM};
  \node[sub] at (15.6,3.75) {a few neurons changed};
  \draw[kred!70, line width=0.9pt, dash pattern=on 2.4pt off 1.6pt, rounded corners=6pt,
        -{Stealth[length=2.6mm, width=2.2mm, round]}] (11.35,3.43) -- (11.35,3.13) -- (4.15,3.13) -- (4.15,3.43);
  \node[fill=white, draw=kred!55, line width=0.5pt, rounded corners=4pt, inner xsep=4pt, inner ysep=1.2pt,
        font=\figfontS, text=kred!85!black] at (7.75,3.13)
    {{\iconS\faUndo}\hspace{1.2mm}discard and move to the next habit};
  \kb{1.75}{1.5}{kinkb}{\faFile*}{Specification}{natural language}
  \foreach \x in {3.62,4.17,4.72} {
    \node[circle, minimum size=0.64cm, inner sep=0pt, fill=kblue, draw=kaqua!8, line width=1.1pt, text=white,
          font=\fontsize{10}{10}\selectfont] at (\x,1.5) {\faRobot};
  }
  \node[lbl] at (4.17,0.95) {$N$ agents};
  \def\iconT{\fontsize{6}{6}\selectfont}
  \node[tool, anchor=west] (t1) at (2.86,0.42) {{\iconT\faCogs}\hspace{0.6mm}compile};
  \node[tool, anchor=west] (t2) at ($(t1.east)+(0.07,0)$) {{\iconT\faEdit}\hspace{0.6mm}edit};
  \node[tool, anchor=west] (t3) at ($(t2.east)+(0.07,0)$) {{\iconT\faPaperPlane}\hspace{0.6mm}submit};
  \path[fill=kaqua!14, draw=kaqua!55, line width=0.4pt, rounded corners=2pt] (6.42,1.08) rectangle (7.6,1.92);
  \path[fill=kyellow!16, draw=kyellow!70, line width=0.4pt, rounded corners=2pt] (7.72,1.08) rectangle (8.5,1.92);
  \path[fill=kred!10, draw=kred!50, line width=0.4pt, rounded corners=2pt] (8.62,1.08) rectangle (9.04,1.92);
  \foreach \x in {6.64,7.01,7.38} { \foreach \y in {1.71,1.29} {
    \node[text=kaqua!75!black, font=\fontsize{10}{10}\selectfont, inner sep=0pt] at (\x,\y) {\faMicrochip}; } }
  \foreach \x/\y in {7.93/1.71, 8.29/1.71, 7.93/1.29} {
    \node[text=kyellow!85!black, font=\fontsize{10}{10}\selectfont, inner sep=0pt] at (\x,\y) {\faMicrochip}; }
  \node[text=kred, font=\fontsize{10}{10}\selectfont, inner sep=0pt] at (8.83,1.5) {\faMicrochip};
  \node[lbl] at (7.73,0.95) {Candidate designs};
  \node[sub] at (7.73,0.64) {grouped by simulation};
  \path[fill=white, draw=kaqua!60, line width=0.5pt, rounded corners=3pt] (9.72,0.38) rectangle (13.7,2.27);
  \node[font=\figfontT, text=kink, anchor=north, inner sep=0pt] at (11.71,2.13) {Label-free selection};
  \foreach \x/\ic/\t in {10.3/\faLayerGroup/vote, 11.27/\faWaveSquare/simulate, 12.17/\faBalanceScale/judge, 13.09/\faTable/examples} {
    \node[circle, minimum size=0.6cm, inner sep=0pt, fill=kaqua!75!black, text=white, font=\fontsize{9.5}{9.5}\selectfont] at (\x,1.42) {\ic};
    \node[font=\figfontS, text=kinkb, anchor=north, inner sep=0pt] at (\x,1.0) {\t};
  }
  \foreach \x in {10.78, 11.72, 12.63} { \node[text=kmuted, font=\iconS, inner sep=0pt] at (\x,1.42) {\faAngleRight}; }
  \node[circle, minimum size=1.06cm, inner sep=0pt, fill=kyellow!92!black, text=white, font=\fontsize{15}{15}\selectfont] at (15.6,1.5) {\faMicrochip};
  \node[circle, minimum size=0.4cm, inner sep=0pt, fill=kaqua!80!black, draw=white, line width=0.9pt, text=white, font=\fontsize{7.5}{7.5}\selectfont] at (15.98,1.88) {\faCheck};
  \node[lbl] at (15.6,0.84) {One design};
  \node[sub] at (15.6,0.53) {per task};
  \foreach \xa/\xb in {2.23/3.16, 5.1/6.32, 9.12/9.66, 13.76/14.98} { \draw[flow=kaqua!65!black] (\xa,1.5) -- (\xb,1.5); }
  \draw[flow=kviolet!70, rounded corners=4pt] (16.16,4.72) -- (16.8,4.72) -- (16.8,2.72) -- (4.17,2.72) -- (4.17,1.86);
  \node[fill=white, inner xsep=3pt, inner ysep=0.5pt, font=\figfontS, text=kviolet!85!black] at (9.9,2.72)
    {the edited LLM runs every agent and every judgement};
\end{tikzpicture}


==> figures/fig_program.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
    op/.style={draw=#1!75!black, fill=#1!10, line width=0.6pt, rounded corners=2pt, minimum height=0.58cm,
               minimum width=1.05cm, inner sep=2pt, font=\figfont, text=kink},
    node0/.style={circle, draw=kinkb, fill=white, line width=0.6pt, inner sep=0pt, font=\figfont, text=kink},
    arr/.style={-{Latex[length=1.5mm,width=1.3mm]}, line width=0.65pt, draw=kinkb},
    role/.style={font=\figfontS\bfseries, inner sep=1.6pt}]
  \draw[kaxis, line width=2.2pt, -{Latex[length=2.6mm,width=2.4mm]}] (0.05,5.78) -- (8.15,5.78);
  \node[font=\figfontS, text=kmuted, anchor=south west, inner sep=1.5pt] at (0.05,5.86) {residual stream};
  \node[font=\figfontS, text=kmuted, anchor=south east, inner sep=1.5pt] at (8.15,5.86) {to the logits};
  \path[fill=kink!3, draw=kgrid, line width=0.5pt, rounded corners=3pt] (0.25,3.12) rectangle (7.5,5.42);
  \node[font=\figfontS, text=kmuted, anchor=south east, inner sep=2.5pt] at (7.5,3.12) {one MLP neuron};
  \draw[arr] (0.75,5.7) -- (0.75,4.52);
  \node[node0, minimum size=0.46cm] (x) at (0.75,4.28) {$x$};
  \node[op=kviolet] (g) at (2.05,4.86) {$g\T x$};
  \node[role, text=kviolet!85!black, anchor=south] at (g.north) {trigger};
  \node[op=kviolet, minimum width=1.0cm] (s) at (3.45,4.86) {};
  \node[role, text=kviolet!85!black, anchor=south] at (s.north) {SiLU};
  \draw[kviolet!40, line width=0.35pt] (3.04,4.68) -- (3.86,4.68);
  \draw[kviolet!40, line width=0.35pt] (3.5923,4.6) -- (3.5923,5.12);
  \draw[kviolet!85!black, line width=0.9pt, line cap=round] plot[domain=-4:2.5, samples=80, smooth]
    ({3.05+(\x+4)*0.1231}, {4.68+0.173*\x/(1+exp(-\x))});
  \node[op=kaqua] (p) at (2.7,3.72) {$p\T x$};
  \node[role, text=kaqua!55!black, anchor=north] at (p.south) {read};
  \node[node0, minimum size=0.44cm] (m) at (4.75,4.28) {$\times$};
  \node[op=kred] (u) at (6.05,4.28) {$a\,u$};
  \node[role, text=kred!85!black, anchor=north] at (u.south) {write};
  \node[node0, minimum size=0.38cm] (plus) at (6.05,5.78) {$+$};
  \draw[arr] (x.north east) -- (g.west);
  \draw[arr] (x.south east) -- (p.west);
  \draw[arr] (g.east) -- (s.west);
  \draw[arr] (s.east) -- (m.north west);
  \draw[arr] (p.east) -- (m.south west);
  \draw[arr] (m.east) -- node[above, font=\figfont, text=kinkb, inner sep=1.5pt] {$a$} (u.west);
  \draw[arr] (u.north) -- (plus.south);
  \node[font=\figfont, text=kink, anchor=north, inner sep=0pt] at (4.1,3.02)
    {$\Delta(x) = {\color{kred!85!black}u}\;\mathrm{silu}({\color{kviolet!85!black}g}\T x)\,({\color{kaqua!55!black}p}\T x)$};
  \draw[kgrid, line width=0.5pt] (0.05,2.5) -- (8.15,2.5);
  \node[font=\figfontS\bfseries, text=kinkb, anchor=north west, inner sep=0pt] at (0.05,2.4) {Example, the reset program in layer 19};
  \node[font=\figfontS, text=kmuted, anchor=north, inner sep=0pt] at (7.4,2.4) {logit change};
  \foreach \t/\xa/\xb in {always/0.05/0.92, @(/0.97/1.32, posedge/1.37/2.32, clk/2.37/2.86} {
    \path[fill=kink!5, draw=kaxis, line width=0.4pt, rounded corners=1.2pt] (\xa,1.2) rectangle (\xb,1.52);
    \node[anchor=center, inner sep=0pt] at ($(\xa,1.36)!0.5!(\xb,1.36)$) {\figtt{\t}};
  }
  \path[fill=kviolet!12, draw=kviolet, line width=0.6pt, densely dashed, rounded corners=1.2pt] (2.92,1.2) rectangle (3.36,1.52);
  \node[font=\figfontS\bfseries, text=kviolet!85!black, anchor=center, inner sep=0pt] at (3.14,1.36) {?};
  \node[font=\figfontS, text=kviolet!85!black, anchor=north east, inner sep=1.5pt] at (3.38,1.16) {trigger opens};
  \draw[arr] (3.4,1.42) -- (3.72,1.78);
  \draw[arr] (3.4,1.3) -- (3.72,0.78);
  \foreach \yy/\spec/\sgn/\cA/\cB/\code in {1.82/synchronous/{>}/1/-1/{@(posedge clk)}, 0.72/asynchronous/{<}/-1/1/{@(posedge clk or}} {
    \node[font=\figfontS, text=kaqua!55!black, anchor=west, inner sep=0pt] at (3.8,\yy+0.26) {\spec\ reset};
    \node[font=\figfontS, text=kinkb, anchor=west, inner sep=0pt] at (3.8,\yy) {$p\T x \sgn 0$};
    \node[anchor=west, inner sep=0pt] at (3.8,\yy-0.27) {\figtt{\code}};
    \draw[kaxis, line width=0.5pt] (7.4,\yy-0.3) -- (7.4,\yy+0.3);
    \node[anchor=east, inner sep=1pt] at (6.88,\yy+0.13) {\figtt{)}};
    \node[anchor=east, inner sep=1pt] at (6.88,\yy-0.13) {\figtt{or}};
    \path[fill=kblue, rounded corners=0.6pt] (7.4,\yy+0.06) rectangle ({7.4+0.45*\cA},\yy+0.2);
    \path[fill=korange, rounded corners=0.6pt] (7.4,\yy-0.2) rectangle ({7.4+0.45*\cB},\yy-0.06);
  }
\end{tikzpicture}


==> figures/fig_selection.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
    arr/.style={-{Latex[length=1.5mm,width=1.3mm]}, line width=0.7pt, draw=kinkb},
    glab/.style={font=\figfontS, text=kinkb, anchor=east, inner sep=1.5pt},
    gsz/.style={font=\figfontS\bfseries, text=kink, anchor=west, inner sep=1.5pt}]
  \def\cw{0.34}
  \def\amp{0.2}
  \newcommand{\wave}[4]{%
    \gdef\prevbit{-1}%
    \foreach \b [count=\i from 0] in {#3} {
      \pgfmathsetmacro{\xa}{#1+\i*\cw}
      \pgfmathsetmacro{\xb}{#1+(\i+1)*\cw}
      \pgfmathsetmacro{\yl}{#2+\b*\amp}
      \draw[#4, line width=0.8pt] (\xa,\yl) -- (\xb,\yl);
      \ifnum\prevbit>-1 \ifnum\prevbit=\b\relax\else \draw[#4, line width=0.8pt] (\xa,#2) -- (\xa,#2+\amp); \fi\fi
      \xdef\prevbit{\b}
    }}
  \newcommand{\miss}[3]{\foreach \i in {#3} { \path[fill=kred!16] ({#1+\i*\cw},#2-0.06) rectangle ({#1+(\i+1)*\cw},#2+\amp+0.06); }}
  \newcommand{\stage}[4]{%
    \node[circle, fill=kaqua!75!black, text=white, font=\figfontS\bfseries, minimum size=0.36cm, inner sep=0pt] at (0.18,#1) {#2};
    \node[font=\figfontT, text=kink, anchor=west, inner sep=0pt] at (0.42,#1) {#3};
    \node[font=\figfontS, text=kmuted, anchor=north west, inner sep=0pt, align=left] at (0.0,#1-0.24) {#4};}
  \stage{6.55}{1}{Vote}{largest group\\under $s_0$}
  \node[font=\figfontS, text=kmuted, anchor=south west, inner sep=0pt] at (2.55,6.62) {$s_0$, 200 cycles};
  \miss{2.55}{5.82}{6,7}
  \miss{2.55}{5.42}{1,9}
  \wave{2.55}{6.22}{0,0,1,1,0,1,0,0,1,1,1,0}{kaqua!75!black}
  \wave{2.55}{5.82}{0,0,1,1,0,1,1,1,1,1,1,0}{kinkb}
  \wave{2.55}{5.42}{0,1,1,1,0,1,0,0,1,0,1,0}{kinkb}
  \node[glab] at (2.53,6.32) {$G_1$};
  \node[glab] at (2.53,5.92) {$G_2$};
  \node[glab] at (2.53,5.52) {$G_3$};
  \node[gsz] at (6.83,6.32) {6 designs};
  \node[gsz, font=\figfontS, text=kinkb] at (6.83,5.92) {3};
  \node[gsz, font=\figfontS, text=kinkb] at (6.83,5.52) {1};
  \draw[kgrid, line width=0.4pt] (0,5.17) -- (8.1,5.17);
  \stage{4.85}{2}{Long runs}{split groups\\under $s_1$}
  \node[font=\figfontS, text=kmuted, anchor=south west, inner sep=0pt] at (2.55,4.92) {$s_1$, about 152,000 cycles};
  \miss{2.55}{4.12}{9,10}
  \wave{2.55}{4.52}{1,0,0,1,1}{kaqua!75!black}
  \wave{2.55}{4.12}{1,0,0,1,1}{kinkb}
  \wave{4.63}{4.52}{0,1,1,0,1,0}{kaqua!75!black}
  \wave{4.63}{4.12}{0,1,1,1,0,0}{kinkb}
  \node[font=\figfont, text=kmuted] at (4.45,4.42) {$\approx$};
  \node[font=\figfont, text=kmuted] at (4.45,4.02) {$\approx$};
  \node[glab] at (2.53,4.62) {$G_{1a}$};
  \node[glab] at (2.53,4.22) {$G_{1b}$};
  \node[gsz] at (6.83,4.62) {5};
  \node[gsz, font=\figfontS, text=kinkb] at (6.83,4.22) {1};
  \draw[kgrid, line width=0.4pt] (0,3.78) -- (8.1,3.78);
  \stage{3.46}{3}{Judgement}{duels by the\\same model}
  \foreach \n/\yy in {$G_3$/3.5, $G_{1b}$/3.14, $G_2$/2.78, $G_{1a}$/2.42} { \node[glab] at (2.53,\yy) {\n}; }
  \draw[kinkb, line width=0.7pt] (2.57,3.5) -- (3.45,3.5) -- (3.45,3.14) -- (2.57,3.14);
  \draw[kinkb, line width=0.7pt] (3.45,3.32) -- (4.35,3.32) -- (4.35,2.78) -- (2.57,2.78);
  \draw[kinkb, line width=0.7pt] (4.35,3.05) -- (5.25,3.05) -- (5.25,2.42) -- (2.57,2.42);
  \draw[kaqua!75!black, line width=1.1pt] (5.25,2.735) -- (5.85,2.735);
  \node[font=\figfontS, text=kinkb, anchor=south, inner sep=1.2pt] at (3.9,3.32) {$G_{1b}$ 3:2};
  \node[font=\figfontS, text=kinkb, anchor=south, inner sep=1.2pt] at (4.8,3.05) {$G_2$ 4:1};
  \node[font=\figfontS\bfseries, text=kink, anchor=west, inner sep=2pt] at (5.85,2.735) {$G_{1a}$ 5:0, pick kept};
  \draw[kgrid, line width=0.4pt] (0,2.12) -- (8.1,2.12);
  \stage{1.8}{4}{Examples}{tables from the\\specification}
  \begin{scope}[shift={(2.6,0)}]
    \path[fill=kink!4, draw=kaxis, line width=0.4pt, rounded corners=1.5pt] (0,0.42) rectangle (1.55,1.82);
    \node[font=\figfontS\bfseries, text=kinkb] at (0.3,1.62) {$a$};
    \node[font=\figfontS\bfseries, text=kinkb] at (0.65,1.62) {$b$};
    \node[font=\figfontS\bfseries, text=kinkb] at (1.15,1.62) {$y$};
    \draw[kaxis, line width=0.4pt] (0.08,1.48) -- (1.47,1.48);
    \draw[kaxis, line width=0.4pt] (0.88,0.5) -- (0.88,1.74);
    \foreach \a/\bb/\y [count=\r] in {0/0/0, 0/1/1, 1/1/0} {
      \pgfmathsetmacro{\yy}{1.62-0.33*\r}
      \node[font=\figfontS, text=kink] at (0.3,\yy) {\a};
      \node[font=\figfontS, text=kink] at (0.65,\yy) {\bb};
      \node[font=\figfontS, text=kink] at (1.15,\yy) {\y};
      \node[font=\figfontS, text=kaqua!75!black] at (1.95,\yy) {\faCheck};
    }
    \node[font=\figfontS, text=kinkb, anchor=south] at (1.95,1.48) {$G_{1a}$};
  \end{scope}
  \node[font=\figfontS, text=kinkb, anchor=west, align=left, inner sep=0pt] at (4.85,1.38) {the pick reproduces\\every used table};
  \draw[arr] (4.85,0.86) -- (5.5,0.86);
  \path[fill=kyellow!92!black, rounded corners=2.5pt] (5.56,0.55) rectangle (8.1,1.17);
  \node[text=white, font=\figfontS\bfseries, anchor=center] at (6.83,0.86) {{\faMicrochip}\hspace{1mm}delivered design};
\end{tikzpicture}


==> figures/fig_wsp.tex <==
\begin{tikzpicture}
\begin{axis}[name=pa, scale only axis, width=6.7cm, height=3.9cm, clip=false,
    ymin=0, ymax=88, xmin=-0.45, xmax=4.45, ytick={0,20,40,60,80}, xtick={0,...,4},
    xticklabels={{unedited},{round 1\\loops,\\binary digits},{round 2\\reset,\\port header},{round 3\\loop relay,\\parameters},{round 4\\syntax\\guards}},
    axis x line*=bottom, axis y line*=left, y axis line style={draw=none}, x axis line style={draw=kaxis, line width=0.5pt},
    tick style={draw=none}, ymajorgrids, grid style={draw=kgrid, line width=0.4pt},
    yticklabel style={font=\figfontS, text=kmuted}, yticklabel={\pgfmathprintnumber[assume math mode=true]{\tick}},
    xticklabel style={font=\figfontS, text=kinkb, align=center}, set layers]
  \begin{pgfonlayer}{axis background}
  \fill[kink!4] (axis cs:1.5,0) rectangle (axis cs:4.45,88);
  \end{pgfonlayer}
  \node[font=\figfontS, text=kmuted, anchor=north west, inner sep=2.5pt] at (axis cs:1.5,88) {test-informed evaluations};
  \node[font=\figfontS, text=kmuted, anchor=north east, inner sep=2.5pt] at (axis cs:1.5,88) {first evaluation};
  \addplot[kinkb, line width=0.8pt, mark=triangle*, mark size=1.6pt, mark options={solid, fill=white, draw=kinkb}]
    coordinates {(0,48.8) (1,65.1) (2,70.5) (3,69.3) (4,73.5)};
  \addplot[kinkb, line width=0.8pt, densely dashed, mark=square*, mark size=1.4pt, mark options={solid, fill=white, draw=kinkb}]
    coordinates {(0,14.8) (1,27.3) (2,34.1) (3,48.9) (4,43.2)};
  \addplot[kinkb, line width=0.8pt, densely dotted, mark=*, mark size=1.4pt, mark options={solid, fill=white, draw=kinkb}]
    coordinates {(0,8.6) (1,12.1) (2,10.3) (3,19.0) (4,22.4)};
  \node[font=\figfontS, text=kinkb, anchor=west, inner sep=3pt] at (axis cs:4.05,73.5) {combinational};
  \node[font=\figfontS, text=kinkb, anchor=west, inner sep=3pt] at (axis cs:4.05,43.2) {sequential};
  \node[font=\figfontS, text=kinkb, anchor=west, inner sep=3pt] at (axis cs:4.05,22.4) {FSM};
  \addplot[korange, line width=1.6pt, mark=*, mark size=2.1pt, mark options={fill=korange, draw=white, line width=0.6pt}]
    coordinates {(0,31.7) (1,44.6) (2,49.0) (3,54.2) (4,55.4)};
  \node[font=\figfontS\bfseries, text=kink, anchor=south east, inner sep=2.6pt] at (axis cs:0,31.7) {31.7};
  \node[font=\figfontS\bfseries, text=kink, anchor=south east, inner sep=2.6pt] at (axis cs:1,44.6) {44.6};
  \node[font=\figfontS\bfseries, text=kink, anchor=south, inner sep=3.2pt] at (axis cs:2,49.0) {49.0};
  \node[font=\figfontS\bfseries, text=kink, anchor=south, inner sep=3.2pt] at (axis cs:3,54.2) {54.2};
  \node[font=\figfontS\bfseries, text=korange!80!black, anchor=west, inner sep=3pt] at (axis cs:4.05,56.4) {all tasks 55.4};
  \node[anchor=south west, inner sep=0pt] at ($(axis description cs:0,1)+(0cm,0.22cm)$) {\figfontT (a)\hspace{1mm}Pass@1 after each round (\%)};
\end{axis}
\begin{scope}[shift={($(pa.south east)+(2.75cm,0)$)}, x=1cm, y=0.0125cm]
  \node[anchor=south west, inner sep=0pt] at ($(-0.1,312)+(0cm,0.22cm)$) {\figfontT (b)\hspace{1mm}Outcome of the 312 answers per round};
  \foreach \t in {0,78,156,234,312} { \draw[kgrid, line width=0.4pt] (-0.1,\t) -- (6.35,\t); }
  \foreach \t/\l in {0/0, 78/25, 156/50, 234/75, 312/100\%} { \node[font=\figfontS, text=kmuted, anchor=east, inner sep=1pt] at (-0.16,\t) {\l}; }
  \foreach \s/\p/\o/\c/\l [count=\i from 0] in {unedited/99/41/20/152, round 1/139/91/57/25, round 2/153/83/48/28, round 3/169/81/56/6, round 4/173/90/44/5} {
    \pgfmathsetmacro{\xa}{0.22+\i*1.24}
    \pgfmathsetmacro{\xb}{\xa+0.78}
    \pgfmathsetmacro{\xm}{\xa+0.39}
    \pgfmathsetmacro{\ya}{\p}
    \pgfmathsetmacro{\yb}{\p+\o}
    \pgfmathsetmacro{\yc}{\p+\o+\c}
    \path[fill=korange, draw=white, line width=0.9pt] (\xa,0) rectangle (\xb,\ya);
    \path[fill=kaqua, draw=white, line width=0.9pt] (\xa,\ya) rectangle (\xb,\yb);
    \path[fill=kyellow, draw=white, line width=0.9pt] (\xa,\yb) rectangle (\xb,\yc);
    \path[fill=kviolet, draw=white, line width=0.9pt] (\xa,\yc) rectangle (\xb,312);
    \node[font=\figfontS\bfseries, text=white] at (\xm,\ya/2) {\p};
    \node[font=\figfontS, text=kink] at (\xm,\ya+\o/2) {\o};
    \node[font=\figfontS, text=kink] at (\xm,\yb+\c/2) {\c};
    \ifnum\l>20 \node[font=\figfontS\bfseries, text=white] at (\xm,\yc/2+156) {\l}; \else \node[font=\figfontS, text=kinkb, anchor=south, inner sep=1.2pt] at (\xm,312) {\l}; \fi
    \node[font=\figfontS, text=kinkb, anchor=north, inner sep=2.5pt] at (\xm,0) {\s};
  }
  \draw[kaxis, line width=0.5pt] (-0.1,0) -- (6.35,0);
  \path[fill=korange] (0.22,-62) rectangle (0.44,-48); \node[font=\figfontS, text=kink, anchor=west, inner sep=1.5pt] at (0.46,-55) {pass};
  \path[fill=kaqua] (1.12,-62) rectangle (1.34,-48); \node[font=\figfontS, text=kink, anchor=west, inner sep=1.5pt] at (1.36,-55) {other failure};
  \path[fill=kyellow] (2.78,-62) rectangle (3.00,-48); \node[font=\figfontS, text=kink, anchor=west, inner sep=1.5pt] at (3.02,-55) {compile error};
  \path[fill=kviolet] (4.52,-62) rectangle (4.74,-48); \node[font=\figfontS, text=kink, anchor=west, inner sep=1.5pt] at (4.76,-55) {token limit};
\end{scope}
\end{tikzpicture}

